A Design Space Exploration of Async/Await

Many modern programming languages include some form of asynchronous programming. In particular, a growing number now have what we call straight-line asynchrony: attempts to provide asynchronous functions that look similar to synchronous functions, thereby enabling asynchrony without introducing complex control. These languages often share construct names like "async" and "await," which suggests that they have deep semantic similarities. Yet, a close examination reveals that these languages are quite different along several dimensions, often subtly. These differences have real semantic consequences: similar-looking programs can exhibit divergent behavior, confusing developers and language designers alike. This paper therefore presents a design space exploration of straight-line asynchrony. We dissect several existing languages, and show how no two of them agree as a whole on design decisions that affect the presence and ordering of execution. We articulate a design space with nine dimensions covering the full lifecycle of an asynchronous computation, covering questions such as: What precise guarantees does a language give upon calling an asynchronous function? What happens at the end of a task's life? How can a task handle being cancelled? We explore these questions through concrete examples, informal design discussion, and a formal semantics. Our ultimate goal is to help programmers, language designers, and language theorists all better understand the emerging landscape of straight-line asynchrony.

==> f/exn-gr.tex <==
$$
\begin{array}{r@{\ }c@{\ }l}
  e & ::= \ldots \mid \bsfid{throw-in}\ e\ e\ \mid \bsfid{throw}\ e \mid \bsfid{try}\ e\ \bsfid{catch}\ e \\
  % \mathsf{Exn\ Ctx}\ G & ::=\  \mathsf{E} & \mid \bsfid{throw-in}\ e\ e\ \mid \bsfid{throw}\ e
\end{array}
$$


==> f/explain-tree.tex <==
% DRAFT branching-tree explainer for ex2 (Fig 1) — quick iteration.
% CHAIN layout: node contents defined as macros (top). Four chain HEADS are
% placed absolutely (e1, m1, t1, s1); every other node hangs off its parent
% at a fixed (dx, dy) offset — move a head and its whole chain follows; tune
% one offset to move one node (descendants follow). root/n1 hang off e1;
% l1 off m1; js off ea; ac is the bottom sink. Edge labels attached to their \draw commands.
% Flush-left on purpose.
%
% STRUCTURAL CHANGE (flag if unwanted): e2 and a1 held identical configs, so
% they are MERGED into one node (ea) with two incoming edges — eager and lazy
% paths literally converge. Likewise ALL runtimes with output AC (C#,
% Asyncio, Tokio, and Swift) share one sink leaf (ac), reached by different
% mechanisms. The graph is now a DAG, not a tree.
\newcommand{\fgap}{\noalign{\vskip 3pt}}
% dimension highlights for rule names (colorbox: nestable in tikz nodes;
% colors match \ceag/\cext/\cdes from the prelude)
\newcommand{\dimeag}[1]{{\setlength{\fboxsep}{0.8pt}\colorbox{P1C1}{\textcolor{P1C1t}{#1}}}}
\newcommand{\dimext}[1]{{\setlength{\fboxsep}{0.8pt}\colorbox{P1C2}{\textcolor{P1C2t}{#1}}}}
\newcommand{\dimdes}[1]{{\setlength{\fboxsep}{0.8pt}\colorbox{P1C6}{\textcolor{P1C6t}{#1}}}}
\newcommand{\dimpro}[1]{{\setlength{\fboxsep}{0.8pt}\colorbox{P1C5}{\textcolor{P1C5t}{#1}}}}
\newcommand{\dimawa}[1]{{\setlength{\fboxsep}{0.8pt}\colorbox{P1C4}{\textcolor{P1C4t}{#1}}}}
\newcommand{\dimdir}[1]{{\setlength{\fboxsep}{0.8pt}\colorbox{P1C3}{\textcolor{P1C3t}{#1}}}}

%% ---------------- node contents (no layout) ----------------
%% FORMAL syntax (Section 4): \bsfid keywords, application by
%% juxtaposition, sys_io(t,v) for sleep, sys_block for the entry.
%% Named definitions keep the root un-inlined (work, process_detach, ex2).
\newcommand{\cfgRoot}{\begin{tabular}{@{}l@{}}
    $\iid{write-to-log} \triangleq \bsfid{async}\ \bsfid{fn}\ ()\ \to$\\
  $\quad \bsfid{print}\ \text{"A"};$\\
  $\quad\bsfid{await}\ \bsfid{sys-io}(2, ());$\\
  $\quad\bsfid{print}\ \text{"B"}$\\
  \fgap
  $\iid{process-detach} \triangleq \bsfid{async}\ \bsfid{fn}\ ()\ \to$\\
  $\quad\bsfid{spawn}\ \iid{write-to-log}()$\\
  \fgap
  $\mathit{ex2} \triangleq \bsfid{async}\ \bsfid{fn}\ ()\ \to$\\
  $\quad \bsfid{await}\ \iid{process-detach}();$\\
  $\quad \bsfid{await}\ \bsfid{sys-io}(1, ());$\\
  $\quad \bsfid{print}\ \text{"C"}$\\
  \fgap
  $\bsfid{sys-block}(\mathit{ex2}())$\\
  \fgap
  $\mathit{out}$:\,$\varepsilon$
  \end{tabular}}

% at work's application, process_detach inlined in main's frame
\newcommand{\cfgSpawnRedex}{\begin{tabular}{@{}l@{}}
  $C[\, \bsfid{spawn}\ \iid{write-to-log}() \,]$\\
  \fgap
  $\mathit{out}$:\,$\varepsilon$
  \end{tabular}}

% work queued, unrun; plain C = no scope-exit obligation (indefinite extent)
\newcommand{\cfgQueued}{\begin{tabular}{@{}l@{}}
  $C[\, t_{\iid{write-to-log}} \,]$\\
  \fgap
  $Q$: $\bsfid{print}\ \text{"A"};$\\
  \hphantom{$Q$: }$\bsfid{await}\ \bsfid{sys-io}(2, ());$\\
  \hphantom{$Q$: }$\bsfid{print}\ \text{"B"}$\\
  \fgap
  $\mathit{out}$:\,$\varepsilon$
  \end{tabular}}

% work queued with the INSTALLED scope-exit epilogue visible inline:
% green await = extent obligation; coral cancel (Swift) = destruction
\newcommand{\cfgQueuedTrio}{\begin{tabular}{@{}l@{}}
  $C[\, t_{\iid{write-to-log}};$\\
  \hphantom{$C[\,$}\dimext{$\bsfid{await}\ t_{\iid{write-to-log}}$}$\,]$\\
  \fgap
  $Q$: $\bsfid{print}\ \text{"A"};$\\
  \hphantom{$Q$: }$\bsfid{await}\ \bsfid{sys-io}(2, ());$\\
  \hphantom{$Q$: }$\bsfid{print}\ \text{"B"}$\\
  \fgap
  $\mathit{out}$:\,$\varepsilon$
  \end{tabular}}

\newcommand{\cfgQueuedSwift}{\begin{tabular}{@{}l@{}}
  $C[\, t_{\iid{write-to-log}};$\\
  \hphantom{$C[\,$}\dimdes{$\bsfid{cancel}\ t_{\iid{write-to-log}}$}$;$\\
  \hphantom{$C[\,$}\dimpro{$\bsfid{try}$}\\
  \hphantom{$C[\,$}\quad\dimext{$\bsfid{await}\ t_{\iid{write-to-log}}$} \\
  \hphantom{$C[\,$}\dimpro{$\bsfid{catch\ fn}\ \mathit{e}\,\to\,()$}
  $\,]$\\
  \fgap
  $Q$: $\bsfid{print}\ \text{"A"};$\\
  \hphantom{$Q$: }$\bsfid{await}\ \bsfid{sys-io}(2, ());$\\
  \hphantom{$Q$: }$\bsfid{print}\ \text{"B"}$\\
  \fgap
  $\mathit{out}$:\,$\varepsilon$
  \end{tabular}}

% lazy intermediate: coroutine made ([Async-App]), spawn is the redex;
% the Spawn VARIANT (dyn vs indef) decides the next branch
\newcommand{\cfgLazyCor}{\begin{tabular}{@{}l@{}}
  $C[\, \bsfid{spawn}\ \mathit{coro}_{\iid{write-to-log}} \,]$\\
  \fgap
  $\mathit{out}$:\,$\varepsilon$
  \end{tabular}}

% Swift abort snapshot: work ran (A printed), its cancellation-aware sys_io
% observed the flag and raises; main still blocked on the epilogue await
\newcommand{\cfgSwiftAbort}{\begin{tabular}{@{}l@{}}
    $C$$[\,$\dimawa{$\bsfid{throw}\ \text{"cancelled"}$}$\,]$\\
  \fgap
  $\mathit{out}$:\,A
  \end{tabular}}

% eager: work already ran to its await; suspended in T
\newcommand{\cfgEagerT}{\begin{tabular}{@{}l@{}}
  $C[\, t_{\iid{write-to-log}} \,]$\\
  \fgap
  $T$: $(2,\ \iid{write-to-log},\ \bsfid{print}\ \text{"B"})$\\
  \fgap
  $\mathit{out}$:\,A
  \end{tabular}}

% main done; orphan pending in T; sys_block holds the result
\newcommand{\cfgBlockDone}{\begin{tabular}{@{}l@{}}
  $\bsfid{sys-block}(())$\\
  \fgap
  $T$: $(2,\ \iid{write-to-log},\ \bsfid{print}\ \text{"B"})$\\
  \fgap
  $\mathit{out}$:\,AC
  \end{tabular}}

% work settled/gone; only main's tail remains (out varies). No more C:
% the remaining code is spelled out (the context here is empty)
\newcommand{\cfgSettled}[1]{\begin{tabular}{@{}l@{}}
  $();$\\
  $\bsfid{await}\ \bsfid{sys-io}(1, ());$\\
  $\bsfid{print}\ \text{"C"}$\\
  \fgap
  $\mathit{out}$:\,#1
  \end{tabular}}

% leaves: one line -- output plus inline language letters (badge styling)
\newcommand{\tleaf}[2]{$\mathit{out}$:\,#1\quad{\tiny\rmfamily\scshape\color{black!60}#2}}

%% ---------------- layout ----------------
% NOTE: flush-left on purpose during iteration — a centered figure re-balances
% whenever any node shifts, moving everything else. Re-center at the very end
% (wrap in center, or \useasboundingbox to freeze the bbox).
\noindent

\begin{tikzpicture}[
  cfg/.style={draw=black!20, rounded corners=2pt, inner sep=2.5pt, font=\tiny\ttfamily},
  leaf/.style={cfg},
  lab/.style={font=\tiny, align=left, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1},
  labr/.style={lab, align=right},
  arr/.style={->, >={Stealth[length=1.4mm]}, semithick},
  lang/.style={font=\tiny\rmfamily\scshape, text=black!60, anchor=south east, inner sep=1.5pt}
]
  %% Chain heads (absolute): move a head and its whole chain follows.
  \node[cfg, anchor=north] (e1) at (1.4, 0)      {\cfgEagerT};    % eager lane
  \node[cfg, anchor=north] (m1) at (4.95, -1.65) {\cfgSettled{$\varepsilon$}}; % smol lane
  \node[cfg, anchor=north] (lt) at (7.55, 1.20) {\cfgQueuedTrio}; % trio lane
  \node[cfg, anchor=north] (s1) at (10.85, 2.5)  {\cfgQueuedSwift}; % swift lane

  %% Chains: each node hangs off its parent's north at a fixed (dx, dy);
  %% tune the offset to move one node (its own descendants follow).
  \node[cfg,  anchor=north] (ea) at ([shift={(0,-2.15)}]e1.north) {\cfgBlockDone};
  \node[leaf, anchor=north] (sm) at ([shift={(0,-2.4)}]m1.north) {\tleaf{C}{m}};
  \node[cfg,  anchor=north] (t2) at ([shift={(0,-3.0)}]lt.north) {\cfgSettled{AB}};
  \node[leaf, anchor=north] (tr) at ([shift={(0,-2.4)}]t2.north)  {\tleaf{ABC}{r}};
  \node[cfg,  anchor=north] (sab) at ([shift={(0,-3.4)}]s1.north) {\cfgSwiftAbort};
  \node[cfg,  anchor=north] (s3) at ([shift={(0,-1.6)}]sab.north) {\cfgSettled{A}};


  % ea's two leaves sit side by side under it (outside the grid), so both
  % edges can fan from the same point without crossing a box
    % js hangs down-LEFT of ea, clearing the down-right corridor for ea -> ac
  \node[leaf, below=12mm of ea.south west, anchor=north west] (js) {\tleaf{ACB}{j}};

  % merged AC sink: same observable output for C#, Asyncio, Tokio, and Swift;
  % placed low + central so both incoming straight edges clear the chains
  \node[leaf] (ac) at (6.2,-5.15) {\tleaf{AC}{acks}};

  % the two wide nodes live outside the grid, above it
  \node[cfg, above=12mm of e1.north west, anchor=south west] (root) {\cfgRoot};
  \node[cfg, right=22mm of root.north east, anchor=north west, yshift=-6mm] (n1) {\cfgSpawnRedex};
  % directly below n1; the one number = border-to-border gap
  \node[cfg, below=9mm of n1] (l0) {\cfgLazyCor};
  % smol/asyncio/tokio: plain-C queued state, below-left of l0
  \node[cfg, anchor=north] (l1) at ([shift={(-2.0,-0.5)}]l0.south) {\cfgQueued};

  % language legend: stacked, in the pocket right of root's top edge
  % within the figure: right-aligned in the pocket above the Swift branch,
  % top edge on root's row
  \node[font=\tiny\rmfamily, text=black!60, anchor=north east, inner sep=0pt]
    at (s1.east |- root.north)
    {\begin{tabular}{@{}l@{\quad}l@{}}
        \multicolumn{2}{c}{\textsc{languages}}\\[1.5pt]
        \textbf{\underline{A}}syncio    & S\textbf{\underline{M}}ol\\
        \textbf{\underline{C}}\nolinebreak\hspace{-.05em}\raisebox{.3ex}{{\relsize{-2}\bfseries\#}} & T\textbf{\underline{R}}io\\
        \textbf{\underline{J}}avaScript & \textbf{\underline{S}}wift\\
        To\textbf{\underline{K}}io      & \\
    \end{tabular}};

  %% language badges: who reaches each node
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]root.south east) {acjkmrs};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]n1.south east) {acjkmrs};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]e1.south east) {cj};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]ea.south east) {acjk};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]s1.south east) {s};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]sab.south east) {s};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]s3.south east) {s};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]l0.south east) {akmr};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]l1.south east) {akm};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]lt.south east) {r};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]t2.south east) {r};
  \node[lang] at ([shift={(-1.5pt,1.5pt)}]m1.south east) {m};

  %% ---------------- edges (all straight; labels attached) ----------------
  % start on root's edge at n1's height => perfectly horizontal
  \draw[arr] (root.east |- n1.west) -- (n1.west)
    node[lab, midway, below=2pt] {\semrule{Block-Wait}\\ \semrule{Async-App}\\ \semrule{Await}};

  \draw[arr] (n1.south) -- (s1.north)
    node[labr, pos=0.6, near end, right=2pt] {\dimeag{\semrule{Async-App}}\textsubscript{\designpoint{semi-eager}}};

  \draw[arr] (n1.south) -- (l0.north)
    node[labr, near end, right=2pt] {\dimeag{\semrule{Async-App}}\textsubscript{\designpoint{lazy}}};

  % Spawn variants: dyn installs the scope-exit obligation (C turns green)
  \draw[arr] (l0.south) -- (lt.north)
    node[lab, midway, right] {\dimext{\semrule{Spawn}}\textsubscript{\dyn}};
  \draw[arr] (l0.south) -- (l1.north)
    node[labr, midway] {\dimext{\semrule{Spawn}}\textsubscript{\indef}};

  \draw[arr] (n1.south) -- (e1.north)
    node[labr, pos=0.6, near end, left=2pt, align=left] {\dimeag{\semrule{Async-App}}\textsubscript{\designpoint{eager}}\\ \semrule{OS-IO}};

  \draw[arr] (e1.south) -- (ea.north)
    node[lab, midway, right=2pt] {\semrule{OS-IO}\\ \semrule{Signal}\\ \semrule{Schedule}};

  \draw[arr] (s1.south) -- (sab.north)
    node[labr, midway, right=2pt, align=left] {\semrule{Schedule}\\ \semrule{OS-IO}};

  \draw[arr] (sab.south) -- (s3.north)
    node[labr, midway, right=2pt, align=left] {\semrule{Await}\\ \semrule{Catch-Exn}};

  \draw[arr] (s3.south) to[out=-135, in=0] (ac.east);
  \node[lab, anchor=north west] at ([shift={(-8mm,-4mm)}]s3.south)
    {\semrule{OS-IO}\\ \semrule{Signal}\\ \semrule{Schedule}\\ \semrule{Block-Done}};

  \draw[arr] (l1.south) -- (m1.north)
    node[labr, near end] {\dimdes{\semrule{Cancel-Unstarted}}};

  \draw[arr] (m1.south) -- (sm.north)
    node[lab, midway, right=2pt] {\semrule{OS-IO}\\ \semrule{Signal}\\ \semrule{Schedule}\\ \semrule{Block-Done}};

  \draw[arr] (lt.south) -- (t2.north)
    node[lab, midway, right=2pt] {\semrule{Schedule}\\ \semrule{OS-IO}\\ \semrule{Signal}\\ \semrule{Await-Task}};

  \draw[arr] (t2.south) -- (tr.north)
    node[lab, midway, right=2pt] {\semrule{OS-IO}\\ \semrule{Signal}\\ \semrule{Schedule}\\ \semrule{Block-Done}};

  \draw[arr] (l1.south) -- (ea.north east)
    node[lab, pos=0.4, near end, above=2pt] {\semrule{Schedule}\\ \semrule{OS-IO}\\ \semrule{Signal}};

  \draw[arr] (ea.south) to[out=-45, in=180] (ac.west);
  \node[labr, anchor=south east] at ([shift={(-8mm,1mm)}]ac.west)
    {\dimdes{\semrule{Block-Done}}\textsubscript{\designpoint{terminated}}};

  \draw[arr] (ea.south) -- (js.north)
    node[lab, midway] {\semrule{Signal}\\ \semrule{Schedule}\\ \dimdes{\semrule{Block-Done}}\textsubscript{\designpoint{awaited}}};
\end{tikzpicture}


==> f/grammars.tex <==
$$
\begin{array}{@{\quad} r c l}
  \multicolumn{3}{@{}l}{\textsf{\CSharp\ / \Js\ / Rust / Python}} \\
  e & ::=\ \ldots & \mid \mathbfsf{await}\ e \\
  v & ::=\ \ldots & \mid \mathbfsf{async}\ \mathbfsf{fn}\ \many{x} \to e \\[0.5em]
  \multicolumn{3}{@{}l}{\textsf{Asyncio / Trio / Smol / Tokio}} \\
  e & ::=\ \ldots & \mid \mathbfsf{spawn}\ e \mid \mathbfsf{cancel}\ e \\[0.5em]
  \multicolumn{3}{@{}l}{\textsf{Swift}} \\
  e & ::=\ \ldots & \mid \mathbfsf{await}\ e \mid \mathbfsf{cancel}\ e \mid \mathbfsf{cancelled?} \\
  v & ::=\ \ldots & \mid \mathbfsf{async}\ \mathbfsf{fn}\ \many{x} \to e
\end{array}
$$


==> f/lasync-gr.tex <==
$$
\begin{array}{l}
\begin{array}{rcl @{\hspace{3em}} rcl}
  \sfid{Time}\ t              & \in & \mathbb{N}_0 \cup \{\infty\}                              & \sfid{Frame}\ F         & ::= & \langle \ell, e \rangle \\
\sfid{Label}\ \ell          & ::= & x \mid \bsfid{sync}                    & \sfid{Frame\ Stack}\ FS & ::= & \epsilon \mid F \circ FS \\
\sfid{Continuation}\ \kappa & ::= & \bsfid{fn}\ x_{\mathit{unit}} \to e    & \sfid{Process}\ P       & ::= & \{ FS_1, \dots, FS_n \} \\
\sfid{Signal\ Queue}\ T     & ::= & \epsilon \mid (t, \ell, \kappa) \circ T & \sfid{Task\ Queue}\ Q   & ::= & \epsilon \mid (\ell, \kappa) \circ Q 
\end{array} \\
\\
\begin{array}{rcl}
e & ::= & \dots \mid \bsfid{sys-io}(e, e) \mid \bsfid{sys-start-soon}(\many{\ell,e}) \mid \bsfid{sys-start-later}(e, \ell, e)
% e & ::= & \dots \mid \bsfid{sys-block}(e) \mid \mathbfsf{sys-time}() \mid \mathbfsf{sys-io}(e, e) \mid \mathbfsf{sys-start-soon}(\many{\ell,e}) \mid \mathbfsf{sys-start-later}(e, \ell, e)
\end{array}
\end{array}
$$


==> f/lc-gr.tex <==
$$
\begin{array}{r@{\ }c@{\ }l}
\multicolumn{3}{c}{\mathsf{Number}\ n \quad \mathsf{String}\ s \quad \mathsf{Variable}\ x} \\
\mathsf{Const}\ c      & ::=  & \mathbfsf{true} \mid \mathbfsf{false} \mid n \mid s \\
\mathsf{Expr}\ e       & ::=  & x \mid v \mid e\ \many{e} \mid \mathbfsf{reset}\ e \\
                       & \mid & \mathbfsf{shift}\ x \to e \mid \cdots \\
\mathsf{Value}\ v      & ::=  & c \mid () \mid \mathbfsf{fn}\ \many{x} \to e \mid \cdots \\
\mathsf{Eval\ Ctx}\ E  & ::=  & [\cdot] \mid \many{v}\ E\ \many{e} \mid \mathbfsf{reset}\ E \mid \cdots \\
\mathsf{Heap}\ \sigma  & ::=  & \cdot \mid \sigma, x \mapsto v
\end{array}
$$


==> f/lineage.tex <==
\begin{forest}
  for tree={
    edge={->, >={Stealth[length=2mm]}, thick, draw},
    l sep=0.3cm,
    s sep=0.2cm,
    font=\small,
  }
  [\lc
    [\exn, name=EXN
      [Python, name=Py
        [\leasync, name=EAsync_Py
          [Asyncio]
          [Trio]
        ]
      ]
      [\leasync, name=EAsync
        [Swift]
        [\CSharp]
        [\Js]
      ]
    ]
    [Rust, name=Rust, l-=1cm
      [\lasync, name=Async
        [Smol]
        [Tokio]
      ]
    ]
  ]
\end{forest}

